Integrality gap preserving reductions

We propose a framework for the systematic study of integrality gaps of combinatorial optimization problems with respect to a fixed linear programming formulation. The method, called \emph{integrality gap preserving reduction}, consists of iteratively shrinking the input universe of the problem while guaranteeing that gap-maximizing instances remain selected. When the subset of remaining instances becomes specific enough, we calculate the integrality gap explicitly. Besides applying integrality gap preserving reductions to three well-known optimization problems via their standard linear programming formulations (weighted vertex cover problem, multiple knapsack problem, and unrelated machine scheduling problem), we analyse the restricted assignment problem via its configuration LP relaxation. We prove that the integrality gap is equal to $1$ for three ``easy'' subclasses of the problem that are either solvable in polynomial time or admit a PTAS (e.g., the all-one processing time case). For some remaining cases, we improve the current lower bound using our technique.

==> f4_red.tex <==
\begin{tikzpicture}
%The rectangle is from (0, 0) - the lower left corner - to (4, 1) - the upper right corner.
\draw[rounded corners, black] (0, 0) rectangle (6, 7);
\draw[rounded corners, green] (1, 0) rectangle (6, 7);
\draw[rounded corners, red] (2, 0) rectangle (6, 7);
\draw[rounded corners, blue] (3, 0) rectangle (6, 7);
\draw[rounded corners, orange] (4, 0) rectangle (6, 7);

% Add nodes
\node at (0.5, 0.5) (s0) {$S_0$};
\node at (1.5, 0.5) (s1) {\textcolor{green}{$S_1$}};
\node at (2.5, 0.5) (s2) {\textcolor{red}{$S_2$}};
\node at (3.5, 0.5) (s3) {\textcolor{blue}{$S_3$}};
\node at (5, 0.5) (s4) {\textcolor{orange}{$S_4$}};

% Add number oj jobs
\node at (-1, 7.2) (text) {Number of jobs};

\node at (-1, 6.5) (text) {$2m-1$};
\node at (-1, 6) (text) {$\ldots$};
\node at (-1, 5.5) (text) {$k$};
\node at (-1, 4.5) (text) {$\ldots$};
\node at (-1, 1.5) (text) {$l$};
\node at (-1, 1) (text) {$\ldots$};
\node at (-1, 0.5) (text) {$1$};


% Horizontal dashed lines
\foreach \y in {1,2,3,4,5,6}
    \draw[dashed] (0,\y) -- (6,\y);


% Add the instances mapping 
\node[draw,circle, inner sep=0pt] (p0) at (3.5,5.5) {$P_0$};
\node[draw,circle, inner sep=0pt] (p1) at (2.5,4.5) {$P_1$};
\node[draw,circle, inner sep=0pt] (p2) at (3.5,4.5) {$P_2$};
\node[draw,circle, inner sep=0pt] (p3) at (0.5,3.5) {$P_3$};
\node[draw,circle, inner sep=0pt] (p4) at (1.5,3.5) {$P_4$};
\node[draw,circle, inner sep=0pt] (p5) at (2.5,3.5) {$P_5$};
\node[draw,circle, inner sep=0pt] (p6) at (3.5,3.5) {$P_6$};
\node[draw,circle, inner sep=0pt] (p7) at (2.5,2.5) {$P_7$};
\node[draw,circle, inner sep=0pt] (p8) at (3.5,2.5) {$P_8$};
\node[draw,circle, inner sep=0pt] (p9) at (5,1.5) {$P_9$};

% Edges (zig-zag structure)
\draw[->] (p0)  -- node[above] {{\tiny $f_4$}}   (p1);
\draw[->] (p1)  -- node[above] {{\tiny $f_3$}}   (p2);

\draw[->] (p2)  -- node[above] {{\tiny $f_4$}}   (p3);
\draw[->] (p3)  -- node[below] {{\tiny $f_1$}}   (p4);
\draw[->] (p4)  -- node[below] {{\tiny $f_2$}}   (p5);

\draw[->] (p5)  -- node[below] {{\tiny $f_3$}}   (p6);
\draw[->] (p6)  -- node[below] {{\tiny $f_4$}}   (p7);
\draw[->] (p7)  -- node[below] {{\tiny $f_3$}}   (p8);
\draw[->] (p8)  -- node[above] {{\tiny $f_4$}}   (p9);



% % Add the instances mapping 
% \node[draw,circle, inner sep=0pt] at (3.5,3.5) (p1) {{\small $P_1$}};
% \node[draw,circle, inner sep=0pt] at (0.5,2.5) (p2) {{\small $P_2$}};
% \draw[->] (p1) -- node[left=2mm] {$f_4$}  (p2);


% \node[draw,circle, inner sep=0pt] at (1.5,2.5) (p3) {{\small $P_3$}};
% \draw[->] (p2) -- node[below=1mm] {$f_1$} (p3);

% \node[draw,circle, inner sep=0pt] at (2.5,2.5) (p4) {{\small $P_4$}};
% \draw[->] (p3) -- node[below=1mm] {$f_2$} (p4);

% \node[draw,circle, inner sep=0pt] at (3.5,2.5) (p5) {{\small $P_5$}};
% \draw[->] (p4) -- node[below=1mm] {$f_3$} (p5);

% \node[draw,circle, inner sep=0pt] at (4.5,1.5) (p6) {{\small $P_6$}};
% \draw[->] (p5) -- node[right=1mm] {$f_4$} (p6);
\end{tikzpicture}

==> f5_red_1.tex <==
\begin{tikzpicture}[scale=1, every node/.style={circle, draw},minimum size=4mm, inner sep=0pt]

%Root
 \node (r) at (0,0) {};


% Other node
\node[fill=gray!50] (r1) at (0,-1) {};

\node (r2) at (-0.5,-2) {};
\node (r3) at (0.5,-2) {};
\node (u) at (0,-2) {{\tiny $u$}};

\node[fill=gray!50] (vd) at (-0.5, -3) {{\tiny $v_d$}};
\node[fill=gray!50] (w) at (0.5, -3) {{\tiny $w$}};


\node (r4) at (-1,-4) {};
\node (r5) at (-0.5,-4) {};
\node (r6) at (0,-4) {};

\node (r7) at (0.5,-4) {};
\node (r8) at (1,-4) {};

% Edges
\draw (r) -- (r1);
\draw (r1) -- (r2);
\draw (r1) -- (r3);
\draw (r1) -- (u);
\draw (vd) -- (u);
\draw (w) -- (u);
\draw (vd) -- (r4);
\draw (vd) -- (r5);
\draw (vd) -- (r6);

\draw (w) -- (r7);
\draw (w) -- (r8);

\end{tikzpicture}

==> f5_red_2.tex <==
\begin{tikzpicture}[scale=1, every node/.style={circle, draw},minimum size=4mm, inner sep=0pt]

%Root
 \node (r) at (0,0) {};


% Other node
\node[fill=gray!50] (w) at (0,-1) {{\tiny $w$}};

\node (r2) at (-0.5,-2) {};
\node (r3) at (0.5,-2) {};
\node (u) at (0,-2) {{\tiny $u$}};

\node[fill=gray!50] (vd) at (-0.5, -3) {{\tiny $v_d$}};


\node (r4) at (-1,-4) {};
\node (r5) at (-0.5,-4) {};
\node (r6) at (0,-4) {};


% Edges
\draw (r) -- (r1);
\draw (r1) -- (r2);
\draw (r1) -- (r3);
\draw (r1) -- (u);
\draw (vd) -- (u);
\draw (vd) -- (r4);
\draw (vd) -- (r5);
\draw (vd) -- (r6);


\end{tikzpicture}
